Fast and Interpretable Nonlocal Neural Networks for Image Denoising via Group-Sparse Convolutional Dictionary Learning

Nonlocal self-similarity within natural images has become an increasingly popular prior in deep-learning models. Despite their successful image restoration performance, such models remain largely uninterpretable due to their black-box construction. Our previous studies have shown that interpretable construction of a fully convolutional denoiser (CDLNet), with performance on par with state-of-the-art black-box counterparts, is achievable by unrolling a dictionary learning algorithm. In this manuscript, we seek an interpretable construction of a convolutional network with a nonlocal self-similarity prior that performs on par with black-box nonlocal models. We show that such an architecture can be effectively achieved by upgrading the $\ell 1$ sparsity prior of CDLNet to a weighted group-sparsity prior. From this formulation, we propose a novel sliding-window nonlocal operation, enabled by sparse array arithmetic. In addition to competitive performance with black-box nonlocal DNNs, we demonstrate the proposed sliding-window sparse attention enables inference speeds greater than an order of magnitude faster than its competitors.

==> figs/posterman.tex <==
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=2]{figs/posterman_images.pdf}
    \caption{Noisy \\ 18.01/24.57}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=3]{figs/posterman_images.pdf}
    \caption{CDLNet \cite{janjusevicCDLNet2022} \\ 28.63/79.37}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=4]{figs/posterman_images.pdf}
    \caption{GroupSC \cite{lecouat2020nonlocal} \\ 28.68/79.65}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=6]{figs/posterman_images.pdf}
    \caption{RNAN \cite{zhang2019residual} \\ 28.78/80.22}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=5]{figs/posterman_images.pdf}
    \caption{GroupCDL \\ 28.80/80.26}
\end{subfigure}%


==> figs/pyramid.tex <==
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=2]{figs/pyramid_images.pdf}
    \caption{Noisy \\ 18.12/15.75}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=3]{figs/pyramid_images.pdf}
    \caption{CDLNet \cite{janjusevicCDLNet2022} \\ 30.53/75.43}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=4]{figs/pyramid_images.pdf}
    \caption{GroupSC \cite{lecouat2020nonlocal} \\ 30.39/75.20}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=6]{figs/pyramid_images.pdf}
    \caption{RNAN \cite{zhang2019residual} \\ 30.54/75.27}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=5]{figs/pyramid_images.pdf}
    \caption{GroupCDL \\ 30.69/76.22}
\end{subfigure}%


==> figs/starfish.tex <==
\begin{subfigure}{0.31\columnwidth}
    \centering
    \includegraphics[width=\columnwidth, page=2]{figs/starfish_images.pdf}
    \caption{Noisy \\ 20.38/45.63}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.31\columnwidth}
    \centering
    \includegraphics[width=\linewidth, page=4]{figs/starfish_images.pdf}
    \caption{CDLNet \cite{janjusevicCDLNet2022} \\ 29.49/86.56}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.31\columnwidth}
    \centering
    \includegraphics[width=\columnwidth, page=5]{figs/starfish_images.pdf}
    \caption{GroupSC \cite{lecouat2020nonlocal} \\ 29.43/86.35}
\end{subfigure}%
\\
\begin{subfigure}{0.31\columnwidth}
    \centering
    \includegraphics[width=\columnwidth, page=6]{figs/starfish_images.pdf}
    \caption{NLRN \cite{liu2018non} \\ 29.97/87.19}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.31\columnwidth}
    \centering
    \includegraphics[width=\columnwidth, page=7]{figs/starfish_images.pdf}
    \caption{GCDN \cite{Valsesia2020} \\ 29.93/87.22}
\end{subfigure}%
\hfill%
\begin{subfigure}{0.31\columnwidth}
    \centering
    \includegraphics[width=\columnwidth, page=8]{figs/starfish_images.pdf}
    \caption{GroupCDL \\ 29.87/87.18}
\end{subfigure} %
%%


==> figs/urban.tex <==
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=2]{figs/urban_images.pdf}
    \caption{Noisy \\ 20.52/34.79}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=3]{figs/urban_images.pdf}
    \caption{CDLNet \cite{janjusevicCDLNet2022} \\ 31.10/87.70}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=5]{figs/urban_images.pdf}
    \caption{GroupSC \cite{lecouat2020nonlocal} \\ 31.06/87.44}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=6]{figs/urban_images.pdf}
    \caption{NLRN \cite{liu2018non} \\ 32.20/89.46}
\end{subfigure}%
%
\begin{subfigure}{0.19\textwidth}
    \centering
    \includegraphics[width=\textwidth, page=7]{figs/urban_images.pdf}
    \caption{GroupCDL \\ 31.96/89.55}
\end{subfigure}%

